Spatio-Temporal Multisensor Calibration Based on Gaussian Processes Moving Object Tracking

Perception is one of the key abilities of autonomous mobile robotic systems, which often relies on fusion of heterogeneous sensors. Although this heterogeneity presents a challenge for sensor calibration, it is also the main prospect for reliability and robustness of autonomous systems. In this paper, we propose a method for multisensor calibration based on Gaussian processes (GPs) estimated moving object trajectories, resulting with temporal and extrinsic parameters. The appealing properties of the proposed temporal calibration method are: coordinate frame invariance, thus avoiding prior extrinsic calibration, theoretically grounded batch state estimation and interpolation using GPs, computational efficiency with O(n) complexity, leveraging data already available in autonomous robot platforms, and the end result enabling 3D point-to-point extrinsic multisensor calibration. The proposed method is validated both in simulations and real-world experiments. For real-world experiment we evaluated the method on two multisensor systems: an externally triggered stereo camera, thus having temporal ground truth readily available, and a heterogeneous combination of a camera and motion capture system. The results show that the estimated time delays are accurate up to a fraction of the fastest sensor sampling time.

==> figures/delay_cost_big_5.tikz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.88\columnwidth,
height=1.7in,
at={(2.525in,0.284in)},
scale only axis,
xmin=-5,
xmax=5,
ymin=0,
ymax=700,
x label style={at={(axis description cs:0.5,0.05)},anchor=north},
y label style={at={(axis description cs:0.05,0.25)},anchor=west},
ylabel={cost function [$\mathrm{m}^2\mathrm{s}^{\text{-}2}$]},
xlabel={$t$ [s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, forget plot, thick]
  table[row sep=crcr]{%
-5	294.404523372314\\
-4.94959595959596	293.675746065754\\
-4.89919191919192	293.004207052348\\
-4.84878787878788	292.245428736517\\
-4.79838383838384	291.169569963557\\
-4.7479797979798	290.24373750369\\
-4.69757575757576	289.354074673096\\
-4.64717171717172	288.232427129765\\
-4.59676767676768	286.366149451364\\
-4.54636363636364	283.788331106684\\
-4.4959595959596	280.500551654835\\
-4.44555555555556	277.245079104988\\
-4.39515151515152	273.341279515686\\
-4.34474747474748	268.657191234464\\
-4.29434343434343	263.390771834234\\
-4.24393939393939	257.384129509258\\
-4.19353535353535	251.221723701667\\
-4.14313131313131	245.163068416469\\
-4.09272727272727	239.269101279921\\
-4.04232323232323	232.941878017844\\
-3.99191919191919	226.403672755704\\
-3.94151515151515	220.35291151699\\
-3.89111111111111	215.288450316173\\
-3.84070707070707	210.928040470035\\
-3.79030303030303	207.54139078055\\
-3.73989898989899	205.11135789854\\
-3.68949494949495	203.323574223274\\
-3.63909090909091	202.097668532186\\
-3.58868686868687	201.621122226788\\
-3.53828282828283	202.736777177507\\
-3.48787878787879	206.102437162698\\
-3.43747474747475	211.51800396108\\
-3.38707070707071	217.673921966818\\
-3.33666666666667	223.897662407167\\
-3.28626262626263	229.581266590955\\
-3.23585858585859	234.643427587383\\
-3.18545454545455	239.235903359883\\
-3.13505050505051	243.020560384202\\
-3.08464646464646	246.209273959381\\
-3.03424242424242	248.507657929242\\
-2.98383838383838	250.177002554101\\
-2.93343434343434	250.989849746268\\
-2.8830303030303	251.257901757673\\
-2.83262626262626	251.352876426892\\
-2.78222222222222	251.127700302035\\
-2.73181818181818	251.601950324439\\
-2.68141414141414	252.572945456452\\
-2.6310101010101	253.92613597428\\
-2.58060606060606	255.81237400443\\
-2.53020202020202	258.351164457639\\
-2.47979797979798	262.682447572968\\
-2.42939393939394	268.374194048823\\
-2.3789898989899	275.84297790082\\
-2.32858585858586	284.476864357357\\
-2.27818181818182	293.762929453512\\
-2.22777777777778	303.482325455988\\
-2.17737373737374	313.1640724746\\
-2.1269696969697	322.280350016032\\
-2.07656565656566	330.847017495675\\
-2.02616161616162	338.656890778892\\
-1.97575757575758	345.709038510035\\
-1.92535353535354	351.94108218187\\
-1.8749494949495	357.166380633191\\
-1.82454545454545	361.63578659639\\
-1.77414141414141	365.301495973885\\
-1.72373737373737	368.250565043391\\
-1.67333333333333	370.373975925231\\
-1.62292929292929	371.767237119904\\
-1.57252525252525	372.446613307068\\
-1.52212121212121	372.340078000822\\
-1.47171717171717	371.657094924591\\
-1.42131313131313	370.264759669494\\
-1.37090909090909	368.182802975535\\
-1.32050505050505	365.392767092863\\
-1.27010101010101	361.792125001411\\
-1.21969696969697	357.485599791237\\
-1.16929292929293	352.363699402107\\
-1.11888888888889	346.528032407512\\
-1.06848484848485	340.005760531035\\
-1.01808080808081	332.682841301494\\
-0.967676767676767	324.656797562495\\
-0.917272727272727	315.707577981812\\
-0.866868686868687	305.908560228733\\
-0.816464646464646	295.425405775499\\
-0.766060606060606	284.014930871325\\
-0.715656565656565	271.77760821817\\
-0.665252525252525	258.66177268198\\
-0.614848484848485	244.687617791789\\
-0.564444444444445	229.879697184745\\
-0.514040404040404	214.135469354222\\
-0.463636363636364	197.489048002715\\
-0.413232323232323	179.999230181261\\
-0.362828282828282	161.50073358718\\
-0.312424242424242	142.056401256614\\
-0.262020202020202	121.672400251278\\
-0.211616161616162	100.357683055233\\
-0.161212121212121	78.2171952548256\\
-0.110808080808081	55.293224904778\\
-0.0604040404040402	32.3327356267313\\
-0.01	10.6140334376362\\
-0.01	10.6140334376362\\
-0.0097979797979798	10.5382706043671\\
-0.0095959595959596	10.4628965909707\\
-0.00939393939393939	10.3890799340157\\
-0.00919191919191919	10.31561584613\\
-0.00898989898989899	10.2422363400707\\
-0.00878787878787879	10.1694673093943\\
-0.00858585858585859	10.0969209964831\\
-0.00838383838383838	10.0248658843955\\
-0.00818181818181818	9.95350064933672\\
-0.00797979797979798	9.88222623857298\\
-0.00777777777777778	9.81097967450812\\
-0.00757575757575758	9.74043688340337\\
-0.00737373737373737	9.67053237884114\\
-0.00717171717171717	9.60195261610851\\
-0.00696969696969697	9.5339227819561\\
-0.00676767676767677	9.46638256034598\\
-0.00656565656565657	9.39971835902169\\
-0.00636363636363636	9.33399652225657\\
-0.00616161616161616	9.26936771702855\\
-0.00595959595959596	9.20559579621314\\
-0.00575757575757576	9.14233580654636\\
-0.00555555555555556	9.07950169096667\\
-0.00535353535353535	9.01773792319806\\
-0.00515151515151515	8.95781284707009\\
-0.00494949494949495	8.89847668172824\\
-0.00474747474747475	8.83967648344179\\
-0.00454545454545455	8.7826576820146\\
-0.00434343434343434	8.72853057468981\\
-0.00414141414141414	8.67569886272512\\
-0.00393939393939394	8.62429491838123\\
-0.00373737373737374	8.5740137423308\\
-0.00353535353535354	8.52652615862157\\
-0.00333333333333333	8.48071716428376\\
-0.00313131313131313	8.43597858612116\\
-0.00292929292929293	8.39255642990875\\
-0.00272727272727273	8.35131703798526\\
-0.00252525252525253	8.31259638766571\\
-0.00232323232323232	8.27605055678326\\
-0.00212121212121212	8.24068517999439\\
-0.00191919191919192	8.20804156572445\\
-0.00171717171717172	8.17869969939661\\
-0.00151515151515152	8.15087394980314\\
-0.00131313131313131	8.12514264495119\\
-0.00111111111111111	8.10124237225985\\
-0.00090909090909091	8.07928813360351\\
-0.000707070707070706	8.06026915671889\\
-0.000505050505050505	8.04461844347699\\
-0.000303030303030303	8.03438348652359\\
-0.000101010101010102	8.02657821842883\\
0.000101010101010102	8.022990202557\\
0.000303030303030303	8.02311100217577\\
0.000505050505050505	8.02757573277423\\
0.000707070707070708	8.0343526117408\\
0.00090909090909091	8.04411658019007\\
0.00111111111111111	8.05548808403242\\
0.00131313131313131	8.06870625880961\\
0.00151515151515152	8.08504345737904\\
0.00171717171717172	8.10410253014742\\
0.00191919191919192	8.12477210286612\\
0.00212121212121212	8.14752013115871\\
0.00232323232323232	8.17186829490106\\
0.00252525252525252	8.19885646695567\\
0.00272727272727273	8.2291042146889\\
0.00292929292929293	8.26110663650799\\
0.00313131313131313	8.29434757417327\\
0.00333333333333333	8.32855218662137\\
0.00353535353535354	8.36447187742263\\
0.00373737373737374	8.40138523261242\\
0.00393939393939394	8.43929519948319\\
0.00414141414141414	8.47809599679257\\
0.00434343434343434	8.51836081839395\\
0.00454545454545455	8.55950283884903\\
0.00474747474747475	8.6010947340887\\
0.00494949494949495	8.64346355698363\\
0.00515151515151515	8.68679944248322\\
0.00535353535353535	8.73126864500867\\
0.00555555555555555	8.77656628649262\\
0.00575757575757576	8.82350482563336\\
0.00595959595959596	8.87207706799675\\
0.00616161616161616	8.92238673645874\\
0.00636363636363636	8.97420412401049\\
0.00656565656565657	9.02737681579083\\
0.00676767676767677	9.08094539413243\\
0.00696969696969697	9.13464012759182\\
0.00717171717171717	9.18920024107383\\
0.00737373737373737	9.24459724441044\\
0.00757575757575757	9.30038279094854\\
0.00777777777777778	9.35695471289975\\
0.00797979797979798	9.41399330274542\\
0.00818181818181818	9.47153178534892\\
0.00838383838383838	9.52957860677297\\
0.00858585858585859	9.58810069680126\\
0.00878787878787879	9.64696476097737\\
0.00898989898989899	9.7062262755036\\
0.00919191919191919	9.76597136367707\\
0.00939393939393939	9.825845055519\\
0.00959595959595959	9.88664039732236\\
0.0097979797979798	9.94814128957877\\
0.01	10.0097739934262\\
0.01	10.0097739934262\\
0.0604040404040404	30.5487059041769\\
0.110808080808081	53.3932653002758\\
0.161212121212121	76.3377194336111\\
0.211616161616162	98.6432748135528\\
0.262020202020202	120.145626424199\\
0.312424242424242	140.871328661038\\
0.362828282828283	160.646570872762\\
0.413232323232323	179.528827794693\\
0.463636363636364	197.368084484352\\
0.514040404040404	214.115199146333\\
0.564444444444444	230.077102311713\\
0.614848484848485	244.948479237141\\
0.665252525252525	258.893946447607\\
0.715656565656566	272.011081875669\\
0.766060606060606	284.121420795108\\
0.816464646464647	295.430560159706\\
0.866868686868687	305.871538887618\\
0.917272727272727	315.704381390886\\
0.967676767676768	324.827316298734\\
1.01808080808081	333.186621500127\\
1.06848484848485	340.923712970794\\
1.11888888888889	347.937677402266\\
1.16929292929293	354.244895017295\\
1.21969696969697	359.80915600287\\
1.27010101010101	364.553092228733\\
1.32050505050505	368.550186833974\\
1.37090909090909	371.817579857422\\
1.42131313131313	374.357306411013\\
1.47171717171717	376.068326605661\\
1.52212121212121	377.11978937566\\
1.57252525252525	377.409562039156\\
1.62292929292929	377.130423257781\\
1.67333333333333	376.071377902258\\
1.72373737373737	374.36728526683\\
1.77414141414141	371.89831197864\\
1.82454545454545	368.76854428151\\
1.87494949494949	364.950646519016\\
1.92535353535354	360.396199688013\\
1.97575757575758	355.212907129862\\
2.02616161616162	349.108558745107\\
2.07656565656566	342.367769114235\\
2.1269696969697	334.878333045169\\
2.17737373737374	326.742691094885\\
2.22777777777778	317.929279906426\\
2.27818181818182	308.489989029041\\
2.32858585858586	299.670629448247\\
2.3789898989899	290.881170729829\\
2.42939393939394	282.546623161483\\
2.47979797979798	275.51973162651\\
2.53020202020202	270.001731000896\\
2.58060606060606	266.373856178176\\
2.6310101010101	263.463264396519\\
2.68141414141414	261.221028229116\\
2.73181818181818	259.239721597361\\
2.78222222222222	258.340410060532\\
2.83262626262626	257.741955658099\\
2.8830303030303	257.104744521078\\
2.93343434343434	256.143357592446\\
2.98383838383838	254.731780448067\\
3.03424242424242	252.661355412442\\
3.08464646464646	249.789413551366\\
3.1350505050505	246.258109279776\\
3.18545454545455	241.962129535468\\
3.23585858585859	237.135425011119\\
3.28626262626263	231.636428510544\\
3.33666666666667	225.720822159146\\
3.38707070707071	219.41619024238\\
3.43747474747475	213.547014193863\\
3.48787878787879	208.50685232208\\
3.53828282828283	204.942092316145\\
3.58868686868687	203.108142374776\\
3.63909090909091	202.754149683397\\
3.68949494949495	202.96434347597\\
3.73989898989899	203.837762056245\\
3.79030303030303	205.271380603787\\
3.84070707070707	207.959086004458\\
3.89111111111111	211.748038220045\\
3.94151515151515	216.521512127071\\
3.99191919191919	222.428814160232\\
4.04232323232323	229.391005896356\\
4.09272727272727	236.048295873505\\
4.14313131313131	242.35340678749\\
4.19353535353535	248.791312718823\\
4.24393939393939	255.576598552059\\
4.29434343434343	262.039435073991\\
4.34474747474748	267.862573279725\\
4.39515151515151	273.12588883644\\
4.44555555555556	277.957939065984\\
4.4959595959596	282.151539798309\\
4.54636363636364	285.879079082524\\
4.59676767676768	288.828012463082\\
4.64717171717172	291.152823268245\\
4.69757575757576	292.791903240018\\
4.7479797979798	294.292235640732\\
4.79838383838384	295.72370248121\\
4.84878787878788	297.092319860922\\
4.89919191919192	298.043065104394\\
4.94959595959596	298.868975222685\\
5	299.759269581035\\
};
\addplot [color=mycolor2, forget plot,thick]
  table[row sep=crcr]{%
-5	325.037557054671\\
-4.94959595959596	326.455150425885\\
-4.89919191919192	327.284589364136\\
-4.84878787878788	327.313176657354\\
-4.79838383838384	326.750467489539\\
-4.7479797979798	325.445571465016\\
-4.69757575757576	323.536754984698\\
-4.64717171717172	321.083526913151\\
-4.59676767676768	317.966041583004\\
-4.54636363636364	314.264909800954\\
-4.4959595959596	309.957370426464\\
-4.44555555555556	304.939462819879\\
-4.39515151515152	299.292454427403\\
-4.34474747474748	293.021626175745\\
-4.29434343434343	286.390706375062\\
-4.24393939393939	279.874643381379\\
-4.19353535353535	273.156951932522\\
-4.14313131313131	266.182028384593\\
-4.09272727272727	258.714986420198\\
-4.04232323232323	251.084689246321\\
-3.99191919191919	243.231199698355\\
-3.94151515151515	235.510880762264\\
-3.89111111111111	227.927982045835\\
-3.84070707070707	221.290370592363\\
-3.79030303030303	216.084972933619\\
-3.73989898989899	211.418819429771\\
-3.68949494949495	207.55501866294\\
-3.63909090909091	204.343989394946\\
-3.58868686868687	201.403637566168\\
-3.53828282828283	198.52962773258\\
-3.48787878787879	195.464782279371\\
-3.43747474747475	192.337027822959\\
-3.38707070707071	189.587618738663\\
-3.33666666666667	187.64106141514\\
-3.28626262626263	186.207011647561\\
-3.23585858585859	186.16748094339\\
-3.18545454545455	187.588319869706\\
-3.13505050505051	189.44364731831\\
-3.08464646464646	191.35088291439\\
-3.03424242424242	193.77061695726\\
-2.98383838383838	196.924625801891\\
-2.93343434343434	201.108824091811\\
-2.8830303030303	206.529027071514\\
-2.83262626262626	212.660651825817\\
-2.78222222222222	220.153948047832\\
-2.73181818181818	229.3933075685\\
-2.68141414141414	240.053185860676\\
-2.6310101010101	251.24815828651\\
-2.58060606060606	262.277239977888\\
-2.53020202020202	273.098412518343\\
-2.47979797979798	283.93070467841\\
-2.42939393939394	294.967790998817\\
-2.3789898989899	305.531111857683\\
-2.32858585858586	316.033324425299\\
-2.27818181818182	326.176519853396\\
-2.22777777777778	335.840522039645\\
-2.17737373737374	344.710375755889\\
-2.1269696969697	352.855223539067\\
-2.07656565656566	360.209270063626\\
-2.02616161616162	366.888997678719\\
-1.97575757575758	372.824233853573\\
-1.92535353535354	377.990781970358\\
-1.8749494949495	381.703546319271\\
-1.82454545454545	384.49357258683\\
-1.77414141414141	386.649336131609\\
-1.72373737373737	388.019646164857\\
-1.67333333333333	388.628746760288\\
-1.62292929292929	388.515198684346\\
-1.57252525252525	387.745995137245\\
-1.52212121212121	386.230527300296\\
-1.47171717171717	384.098216070981\\
-1.42131313131313	381.325660907859\\
-1.37090909090909	378.205175245787\\
-1.32050505050505	374.724940360762\\
-1.27010101010101	370.667698227336\\
-1.21969696969697	366.034855808588\\
-1.16929292929293	360.600415742581\\
-1.11888888888889	354.377950256711\\
-1.06848484848485	347.470831683254\\
-1.01808080808081	339.866840449526\\
-0.967676767676767	331.457579674729\\
-0.917272727272727	322.159807523874\\
-0.866868686868687	312.11469655581\\
-0.816464646464646	301.221509333414\\
-0.766060606060606	289.529585649537\\
-0.715656565656565	276.958672523656\\
-0.665252525252525	263.62037365743\\
-0.614848484848485	249.520198584801\\
-0.564444444444445	234.545786767776\\
-0.514040404040404	218.629827858459\\
-0.463636363636364	201.848733987514\\
-0.413232323232323	183.833510146455\\
-0.362828282828282	164.966191211936\\
-0.312424242424242	144.922552908145\\
-0.262020202020202	123.996427985014\\
-0.211616161616162	102.032803405119\\
-0.161212121212121	79.2429979717345\\
-0.110808080808081	55.708978523364\\
-0.0604040404040402	31.6789697427632\\
-0.01	9.50951699909987\\
-0.01	9.50951699909987\\
-0.0097979797979798	9.436377981481\\
-0.0095959595959596	9.36313619356583\\
-0.00939393939393939	9.29009881053333\\
-0.00919191919191919	9.21722289201728\\
-0.00898989898989899	9.14487260612245\\
-0.00878787878787879	9.07325168334337\\
-0.00858585858585859	9.00215520501821\\
-0.00838383838383838	8.93153264774821\\
-0.00818181818181818	8.86164649356379\\
-0.00797979797979798	8.79229115705849\\
-0.00777777777777778	8.72331445517548\\
-0.00757575757575758	8.65481886245956\\
-0.00737373737373737	8.58686267148347\\
-0.00717171717171717	8.52051413369345\\
-0.00696969696969697	8.45638783095816\\
-0.00676767676767677	8.3935367839817\\
-0.00656565656565657	8.33296149404131\\
-0.00636363636363636	8.27365355909879\\
-0.00616161616161616	8.21537862788197\\
-0.00595959595959596	8.15887738356011\\
-0.00575757575757576	8.10424708027626\\
-0.00555555555555556	8.05093406145213\\
-0.00535353535353535	7.99818582642564\\
-0.00515151515151515	7.9461999207299\\
-0.00494949494949495	7.89552940368168\\
-0.00474747474747475	7.8460691686081\\
-0.00454545454545455	7.79843030059208\\
-0.00434343434343434	7.75238339330075\\
-0.00414141414141414	7.7070927533703\\
-0.00393939393939394	7.66313447768893\\
-0.00373737373737374	7.61973991258723\\
-0.00353535353535354	7.57743476030307\\
-0.00333333333333333	7.53670223489642\\
-0.00313131313131313	7.49868502103188\\
-0.00292929292929293	7.46256223985141\\
-0.00272727272727273	7.42766827101522\\
-0.00252525252525253	7.39452303399117\\
-0.00232323232323232	7.3627579157162\\
-0.00212121212121212	7.33309328907158\\
-0.00191919191919192	7.30513967701481\\
-0.00171717171717172	7.27942587077372\\
-0.00151515151515152	7.25844968143388\\
-0.00131313131313131	7.24222601092078\\
-0.00111111111111111	7.22983600307767\\
-0.00090909090909091	7.22036335992191\\
-0.000707070707070706	7.21551732177158\\
-0.000505050505050505	7.21570228102562\\
-0.000303030303030303	7.21936487764921\\
-0.000101010101010102	7.22692424317093\\
0.000101010101010102	7.23744803994571\\
0.000303030303030303	7.24988954919541\\
0.000505050505050505	7.26531923063316\\
0.000707070707070708	7.28450467442592\\
0.00090909090909091	7.30650138939199\\
0.00111111111111111	7.32962920285331\\
0.00131313131313131	7.35489969029391\\
0.00151515151515152	7.38168630888112\\
0.00171717171717172	7.40919777910301\\
0.00191919191919192	7.43775422921085\\
0.00212121212121212	7.46847816950557\\
0.00232323232323232	7.50066164589964\\
0.00252525252525252	7.53376508506792\\
0.00272727272727273	7.56739868110988\\
0.00292929292929293	7.60177386495139\\
0.00313131313131313	7.63810302303807\\
0.00333333333333333	7.6756222528729\\
0.00353535353535354	7.71400862377668\\
0.00373737373737374	7.75316868721187\\
0.00393939393939394	7.79475754240614\\
0.00414141414141414	7.83826464575397\\
0.00434343434343434	7.88412495461743\\
0.00454545454545455	7.93169939007868\\
0.00474747474747475	7.9799594519907\\
0.00494949494949495	8.02917458098492\\
0.00515151515151515	8.07934555936355\\
0.00535353535353535	8.1312158509023\\
0.00555555555555555	8.18435126184338\\
0.00575757575757576	8.23839175796922\\
0.00595959595959596	8.29356104137659\\
0.00616161616161616	8.35002824028378\\
0.00636363636363636	8.4074407041917\\
0.00656565656565657	8.46543004334532\\
0.00676767676767677	8.52390000255289\\
0.00696969696969697	8.5827817941592\\
0.00717171717171717	8.64253872320715\\
0.00737373737373737	8.70303049348191\\
0.00757575757575757	8.76356600790814\\
0.00777777777777778	8.82434422572317\\
0.00797979797979798	8.88558069389703\\
0.00818181818181818	8.94713430445519\\
0.00838383838383838	9.00942987971209\\
0.00858585858585859	9.07236709631535\\
0.00878787878787879	9.13579633405937\\
0.00898989898989899	9.19964385175894\\
0.00919191919191919	9.26384810182364\\
0.00939393939393939	9.32845700523575\\
0.00959595959595959	9.39356299359504\\
0.0097979797979798	9.45904083512157\\
0.01	9.52458719343653\\
0.01	9.52458719343653\\
0.0604040404040404	31.0876541156545\\
0.110808080808081	55.0052662681017\\
0.161212121212121	78.5725043167878\\
0.211616161616162	101.365251543663\\
0.262020202020202	123.326426175296\\
0.312424242424242	144.343397005841\\
0.362828282828283	164.363909944077\\
0.413232323232323	183.327068677008\\
0.463636363636364	201.308495191267\\
0.514040404040404	218.234598188534\\
0.564444444444444	234.117793792236\\
0.614848484848485	249.081251106776\\
0.665252525252525	262.914459545665\\
0.715656565656566	276.022812383732\\
0.766060606060606	288.267986825386\\
0.816464646464647	299.543295631652\\
0.866868686868687	310.096021668614\\
0.917272727272727	319.648963949229\\
0.967676767676768	328.412896718995\\
1.01808080808081	336.485444204947\\
1.06848484848485	343.916908311168\\
1.11888888888889	350.665191367746\\
1.16929292929293	356.837091403155\\
1.21969696969697	362.424524712373\\
1.27010101010101	367.46929967195\\
1.32050505050505	371.888852267814\\
1.37090909090909	375.707076453952\\
1.42131313131313	378.898447169036\\
1.47171717171717	381.473027961099\\
1.52212121212121	383.422108150622\\
1.57252525252525	384.706651039987\\
1.62292929292929	385.289583177968\\
1.67333333333333	385.130642361041\\
1.72373737373737	384.315473302496\\
1.77414141414141	382.670818917647\\
1.82454545454545	380.380150500859\\
1.87494949494949	377.13033298054\\
1.92535353535354	373.306479032613\\
1.97575757575758	368.750202292942\\
2.02616161616162	363.266290611431\\
2.07656565656566	357.319787498127\\
2.1269696969697	350.703950686069\\
2.17737373737374	343.407510014675\\
2.22777777777778	335.400046368766\\
2.27818181818182	326.745120432633\\
2.32858585858586	317.500528216615\\
2.3789898989899	307.434456093324\\
2.42939393939394	296.815462202183\\
2.47979797979798	285.527784961082\\
2.53020202020202	274.536894939255\\
2.58060606060606	263.90257596207\\
2.6310101010101	253.093892041656\\
2.68141414141414	242.145579507787\\
2.73181818181818	231.761255398888\\
2.78222222222222	222.738310567277\\
2.83262626262626	215.27598492268\\
2.8830303030303	209.194925774481\\
2.93343434343434	203.626688700873\\
2.98383838383838	199.39081074589\\
3.03424242424242	196.034649174634\\
3.08464646464646	193.448218042589\\
3.1350505050505	191.384540037296\\
3.18545454545455	189.243684358132\\
3.23585858585859	187.530076555269\\
3.28626262626263	187.344614493945\\
3.33666666666667	188.477967257179\\
3.38707070707071	190.507234677017\\
3.43747474747475	193.109086919945\\
3.48787878787879	196.332739536037\\
3.53828282828283	199.581470202586\\
3.58868686868687	202.598601056235\\
3.63909090909091	205.403676100054\\
3.68949494949495	208.950869491458\\
3.73989898989899	213.284175600798\\
3.79030303030303	218.568368898275\\
3.84070707070707	224.424444927029\\
3.89111111111111	231.35551757768\\
3.94151515151515	238.657087023583\\
3.99191919191919	246.055182460153\\
4.04232323232323	253.42691294959\\
4.09272727272727	260.62514722646\\
4.14313131313131	267.600954329865\\
4.19353535353535	274.298638804367\\
4.24393939393939	280.702640369873\\
4.29434343434343	286.942558198662\\
4.34474747474748	293.424666221781\\
4.39515151515151	299.599192511223\\
4.44555555555556	305.073246830148\\
4.4959595959596	309.978373587096\\
4.54636363636364	314.178852400243\\
4.59676767676768	317.807176438635\\
4.64717171717172	320.828329753454\\
4.69757575757576	323.276473101639\\
4.7479797979798	325.042995295459\\
4.79838383838384	326.317191656455\\
4.84878787878788	326.830551491287\\
4.89919191919192	326.996433135692\\
4.94959595959596	326.456011447753\\
5	325.402505692801\\
};
\addplot [color=mycolor3, forget plot,thick]
  table[row sep=crcr]{%
-5	363.542014815915\\
-4.94959595959596	366.804665298163\\
-4.89919191919192	369.371841905821\\
-4.84878787878788	371.453437464255\\
-4.79838383838384	372.827483332673\\
-4.7479797979798	374.087749186614\\
-4.69757575757576	375.191291373511\\
-4.64717171717172	375.614946795696\\
-4.59676767676768	375.364001786693\\
-4.54636363636364	374.4820655634\\
-4.4959595959596	372.725909310613\\
-4.44555555555556	370.310789154645\\
-4.39515151515152	367.278869150698\\
-4.34474747474748	363.507619342225\\
-4.29434343434343	359.028790981134\\
-4.24393939393939	353.990698505909\\
-4.19353535353535	348.215448373469\\
-4.14313131313131	341.661773524063\\
-4.09272727272727	334.632126608821\\
-4.04232323232323	326.89001324465\\
-3.99191919191919	318.80714051118\\
-3.94151515151515	309.766498127137\\
-3.89111111111111	300.428702775474\\
-3.84070707070707	290.636987694336\\
-3.79030303030303	280.460891547776\\
-3.73989898989899	269.612102559826\\
-3.68949494949495	258.505687877402\\
-3.63909090909091	246.808480520963\\
-3.58868686868687	235.04057730862\\
-3.53828282828283	223.591166213599\\
-3.48787878787879	213.522958687308\\
-3.43747474747475	205.950813250332\\
-3.38707070707071	200.223526554687\\
-3.33666666666667	196.867407047225\\
-3.28626262626263	195.138334675102\\
-3.23585858585859	195.075943090522\\
-3.18545454545455	196.481175296789\\
-3.13505050505051	199.239777706572\\
-3.08464646464646	202.574709336193\\
-3.03424242424242	207.103091245505\\
-2.98383838383838	212.322569320306\\
-2.93343434343434	217.696150170829\\
-2.8830303030303	222.866907762426\\
-2.83262626262626	228.510968582706\\
-2.78222222222222	235.358668967856\\
-2.73181818181818	243.870133661285\\
-2.68141414141414	253.378750098597\\
-2.6310101010101	263.195057977935\\
-2.58060606060606	273.44947671323\\
-2.53020202020202	284.869887048668\\
-2.47979797979798	296.654668429404\\
-2.42939393939394	308.528326732676\\
-2.3789898989899	319.962391806985\\
-2.32858585858586	330.908879625908\\
-2.27818181818182	341.493623947683\\
-2.22777777777778	352.282470246049\\
-2.17737373737374	363.106863896403\\
-2.1269696969697	373.181674440395\\
-2.07656565656566	382.856218321893\\
-2.02616161616162	391.717806762472\\
-1.97575757575758	400.011208242668\\
-1.92535353535354	407.439291705602\\
-1.8749494949495	414.279922460039\\
-1.82454545454545	420.348027979905\\
-1.77414141414141	426.038835965041\\
-1.72373737373737	430.809953574118\\
-1.67333333333333	434.5947134268\\
-1.62292929292929	437.387029042749\\
-1.57252525252525	439.132391597814\\
-1.52212121212121	439.957169004384\\
-1.47171717171717	439.663128388733\\
-1.42131313131313	438.651398452275\\
-1.37090909090909	436.654775807565\\
-1.32050505050505	433.674648050975\\
-1.27010101010101	429.84179970567\\
-1.21969696969697	424.914013541035\\
-1.16929292929293	419.119966032117\\
-1.11888888888889	412.4166599721\\
-1.06848484848485	404.707981048628\\
-1.01808080808081	396.066994604968\\
-0.967676767676767	386.424316099315\\
-0.917272727272727	375.686125788204\\
-0.866868686868687	364.124641266283\\
-0.816464646464646	351.462663943993\\
-0.766060606060606	337.632927544851\\
-0.715656565656565	322.952338020767\\
-0.665252525252525	307.020197441363\\
-0.614848484848485	290.271960001535\\
-0.564444444444445	272.231158171621\\
-0.514040404040404	253.288218849594\\
-0.463636363636364	233.166964842857\\
-0.413232323232323	212.003792928532\\
-0.362828282828282	189.692667192163\\
-0.312424242424242	166.228814733135\\
-0.262020202020202	141.82952111294\\
-0.211616161616162	116.325005058297\\
-0.161212121212121	90.0491460672083\\
-0.110808080808081	62.8769240576881\\
-0.0604040404040402	35.4081594392753\\
-0.01	9.77966357474908\\
-0.01	9.77966357474908\\
-0.0097979797979798	9.6962311697422\\
-0.0095959595959596	9.61298124636435\\
-0.00939393939393939	9.52994964525783\\
-0.00919191919191919	9.44694009050577\\
-0.00898989898989899	9.36389066772933\\
-0.00878787878787879	9.28119339910973\\
-0.00858585858585859	9.19928854236468\\
-0.00838383838383838	9.11808844762806\\
-0.00818181818181818	9.03739013261597\\
-0.00797979797979798	8.95710279058665\\
-0.00777777777777778	8.87702607783923\\
-0.00757575757575758	8.79776746612843\\
-0.00737373737373737	8.71904692157355\\
-0.00717171717171717	8.64121325456912\\
-0.00696969696969697	8.56405935402296\\
-0.00676767676767677	8.48762037346079\\
-0.00656565656565657	8.41193156594496\\
-0.00636363636363636	8.33763171882413\\
-0.00616161616161616	8.2643311272776\\
-0.00595959595959596	8.19223966642982\\
-0.00575757575757576	8.12104276287282\\
-0.00555555555555556	8.05039388133315\\
-0.00535353535353535	7.98022817872686\\
-0.00515151515151515	7.91083843008089\\
-0.00494949494949495	7.84237690221478\\
-0.00474747474747475	7.7751563216977\\
-0.00454545454545455	7.71078316097481\\
-0.00434343434343434	7.64890107123978\\
-0.00414141414141414	7.58772195150467\\
-0.00393939393939394	7.52797875299109\\
-0.00373737373737374	7.47071338367164\\
-0.00353535353535354	7.41555838865206\\
-0.00333333333333333	7.36189664629818\\
-0.00313131313131313	7.31011796291035\\
-0.00292929292929293	7.26095728865376\\
-0.00272727272727273	7.21394134631728\\
-0.00252525252525253	7.1683125344078\\
-0.00232323232323232	7.12502532860717\\
-0.00212121212121212	7.08469789126016\\
-0.00191919191919192	7.0490918233319\\
-0.00171717171717172	7.01916614147055\\
-0.00151515151515152	6.99305216732233\\
-0.00131313131313131	6.9715484758971\\
-0.00111111111111111	6.9532607600915\\
-0.00090909090909091	6.93877082731615\\
-0.000707070707070706	6.92799788287639\\
-0.000505050505050505	6.92067717205772\\
-0.000303030303030303	6.91742243495106\\
-0.000101010101010102	6.91733663778254\\
0.000101010101010102	6.9212169169007\\
0.000303030303030303	6.92835454312121\\
0.000505050505050505	6.93957968403689\\
0.000707070707070708	6.95539954547308\\
0.00090909090909091	6.97415486242161\\
0.00111111111111111	6.99711894868006\\
0.00131313131313131	7.02342921362906\\
0.00151515151515152	7.05384192134579\\
0.00171717171717172	7.08809968888578\\
0.00191919191919192	7.12626849276576\\
0.00212121212121212	7.16734965288574\\
0.00232323232323232	7.21199724165419\\
0.00252525252525252	7.26038785049805\\
0.00272727272727273	7.31182030982237\\
0.00292929292929293	7.36483339687804\\
0.00313131313131313	7.42083918547357\\
0.00333333333333333	7.47999149327234\\
0.00353535353535354	7.54162075223881\\
0.00373737373737374	7.60560243035883\\
0.00393939393939394	7.67165346227183\\
0.00414141414141414	7.7402438086564\\
0.00434343434343434	7.81061496052978\\
0.00454545454545455	7.88181890676012\\
0.00474747474747475	7.95430086557451\\
0.00494949494949495	8.02857664239911\\
0.00515151515151515	8.10441888559079\\
0.00535353535353535	8.18177136664037\\
0.00555555555555555	8.26103282100755\\
0.00575757575757576	8.34046391090036\\
0.00595959595959596	8.42036719990832\\
0.00616161616161616	8.50116529419928\\
0.00636363636363636	8.58255411411625\\
0.00656565656565657	8.66446441066619\\
0.00676767676767677	8.74718800182066\\
0.00696969696969697	8.83002477168906\\
0.00717171717171717	8.91336667801522\\
0.00737373737373737	8.99742462094521\\
0.00757575757575757	9.08158983642525\\
0.00777777777777778	9.16640036666633\\
0.00797979797979798	9.2523218095919\\
0.00818181818181818	9.33848971555026\\
0.00838383838383838	9.42517883355292\\
0.00858585858585859	9.51285058247717\\
0.00878787878787879	9.6009269899174\\
0.00898989898989899	9.68937293953583\\
0.00919191919191919	9.77803327281474\\
0.00939393939393939	9.86657204283949\\
0.00959595959595959	9.95522384857819\\
0.0097979797979798	10.0442784279521\\
0.01	10.13358652609\\
0.01	10.13358652609\\
0.0604040404040404	36.1686116431931\\
0.110808080808081	64.0238631742924\\
0.161212121212121	91.2760921351417\\
0.211616161616162	117.696313586911\\
0.262020202020202	143.183447240311\\
0.312424242424242	167.671113746503\\
0.362828282828283	191.074502702434\\
0.413232323232323	213.531186899615\\
0.463636363636364	234.819412375767\\
0.514040404040404	255.100750061107\\
0.564444444444444	274.344209206965\\
0.614848484848485	292.585626430816\\
0.665252525252525	309.81223730252\\
0.715656565656566	325.939269889573\\
0.766060606060606	341.158972086524\\
0.816464646464647	355.252924864592\\
0.866868686868687	368.384499501176\\
0.917272727272727	380.639584177823\\
0.967676767676768	391.966024688213\\
1.01808080808081	402.373396598252\\
1.06848484848485	411.797462563407\\
1.11888888888889	420.064690425489\\
1.16929292929293	427.321853870639\\
1.21969696969697	433.465183357961\\
1.27010101010101	438.458663729026\\
1.32050505050505	442.558561732396\\
1.37090909090909	445.618666444476\\
1.42131313131313	447.584045081247\\
1.47171717171717	448.873702434605\\
1.52212121212121	448.893588539393\\
1.57252525252525	447.964765884405\\
1.62292929292929	445.890235472503\\
1.67333333333333	442.743666269686\\
1.72373737373737	438.647557892098\\
1.77414141414141	433.345101899269\\
1.82454545454545	427.340337261374\\
1.87494949494949	420.713256629006\\
1.92535353535354	413.46677344866\\
1.97575757575758	405.382200678682\\
2.02616161616162	396.818390580048\\
2.07656565656566	387.396339305557\\
2.1269696969697	377.786591444699\\
2.17737373737374	367.44421991732\\
2.22777777777778	356.878021726393\\
2.27818181818182	346.380508540527\\
2.32858585858586	336.42073224355\\
2.3789898989899	326.218979859546\\
2.42939393939394	315.566833330617\\
2.47979797979798	304.74736638264\\
2.53020202020202	293.922634409412\\
2.58060606060606	283.336697742809\\
2.6310101010101	273.081231404868\\
2.68141414141414	262.734735067516\\
2.73181818181818	252.642127773866\\
2.78222222222222	243.213093906047\\
2.83262626262626	235.205204700188\\
2.8830303030303	228.202030856905\\
2.93343434343434	221.73222308963\\
2.98383838383838	214.984272108759\\
3.03424242424242	208.166233788222\\
3.08464646464646	202.405521255594\\
3.1350505050505	197.963824527877\\
3.18545454545455	193.695792165636\\
3.23585858585859	189.868577147892\\
3.28626262626263	188.610817724811\\
3.33666666666667	189.131901490996\\
3.38707070707071	191.450269399126\\
3.43747474747475	196.376377847865\\
3.48787878787879	203.486398784031\\
3.53828282828283	213.262649617486\\
3.58868686868687	225.106078952647\\
3.63909090909091	237.54054385721\\
3.68949494949495	250.562581638587\\
3.73989898989899	263.807989301206\\
3.79030303030303	276.436549120965\\
3.84070707070707	288.411617777304\\
3.89111111111111	299.993524783737\\
3.94151515151515	311.251326262821\\
3.99191919191919	321.965214709507\\
4.04232323232323	331.748785689272\\
4.09272727272727	340.957389934301\\
4.14313131313131	349.524618091822\\
4.19353535353535	357.284051061964\\
4.24393939393939	364.254735336365\\
4.29434343434343	370.322246672919\\
4.34474747474748	375.494250328272\\
4.39515151515151	379.740263049689\\
4.44555555555556	383.050402904272\\
4.4959595959596	385.463432278621\\
4.54636363636364	387.072374755\\
4.59676767676768	387.66110398261\\
4.64717171717172	387.519927074562\\
4.69757575757576	386.661907456011\\
4.7479797979798	385.127137712604\\
4.79838383838384	383.606554027575\\
4.84878787878788	381.921689469237\\
4.89919191919192	379.632091759047\\
4.94959595959596	376.694886548199\\
5	373.116019176592\\
};
\addplot [color=mycolor4, forget plot,thick]
  table[row sep=crcr]{%
-5	545.835828415508\\
-4.94959595959596	521.750830637438\\
-4.89919191919192	515.176536896349\\
-4.84878787878788	508.549666696854\\
-4.79838383838384	504.311586163727\\
-4.7479797979798	500.641576897403\\
-4.69757575757576	495.727443067794\\
-4.64717171717172	489.584193287961\\
-4.59676767676768	482.286442930035\\
-4.54636363636364	473.952908087236\\
-4.4959595959596	465.996643701443\\
-4.44555555555556	462.18149220741\\
-4.39515151515152	458.410931763329\\
-4.34474747474748	455.280515378114\\
-4.29434343434343	452.4120595806\\
-4.24393939393939	449.960025276029\\
-4.19353535353535	447.069992764525\\
-4.14313131313131	444.55773318349\\
-4.09272727272727	441.310167870083\\
-4.04232323232323	437.308107897895\\
-3.99191919191919	432.628985469973\\
-3.94151515151515	427.953395446111\\
-3.89111111111111	423.060111598898\\
-3.84070707070707	417.798615042704\\
-3.79030303030303	412.008551257002\\
-3.73989898989899	405.816193929194\\
-3.68949494949495	398.87739111628\\
-3.63909090909091	390.971569499472\\
-3.58868686868687	382.366947588153\\
-3.53828282828283	373.591552752859\\
-3.48787878787879	365.008443555112\\
-3.43747474747475	356.995661760931\\
-3.38707070707071	350.140769758108\\
-3.33666666666667	344.444957346596\\
-3.28626262626263	339.628016768492\\
-3.23585858585859	335.626277856746\\
-3.18545454545455	333.334841749935\\
-3.13505050505051	332.755388019497\\
-3.08464646464646	334.184668403992\\
-3.03424242424242	336.6758756428\\
-2.98383838383838	341.822092117485\\
-2.93343434343434	348.219876427798\\
-2.8830303030303	354.862711918565\\
-2.83262626262626	361.463138161173\\
-2.78222222222222	368.53300444887\\
-2.73181818181818	374.931953221911\\
-2.68141414141414	382.556593348422\\
-2.6310101010101	390.949433732737\\
-2.58060606060606	399.732315622568\\
-2.53020202020202	407.847085675459\\
-2.47979797979798	415.987421124261\\
-2.42939393939394	423.149858561\\
-2.3789898989899	429.864591057823\\
-2.32858585858586	435.233961095885\\
-2.27818181818182	439.775613976213\\
-2.22777777777778	442.926500218126\\
-2.17737373737374	445.355219976625\\
-2.1269696969697	446.612848660301\\
-2.07656565656566	447.212903785123\\
-2.02616161616162	446.87502254049\\
-1.97575757575758	448.044182530495\\
-1.92535353535354	450.204992199565\\
-1.8749494949495	452.31726994739\\
-1.82454545454545	456.291983950545\\
-1.77414141414141	461.655916510204\\
-1.72373737373737	467.682361305482\\
-1.67333333333333	474.199847550052\\
-1.62292929292929	480.885093765949\\
-1.57252525252525	487.839035312541\\
-1.52212121212121	494.289113065787\\
-1.47171717171717	501.148296219626\\
-1.42131313131313	506.764065099238\\
-1.37090909090909	511.187158998986\\
-1.32050505050505	514.160753997704\\
-1.27010101010101	515.50851959011\\
-1.21969696969697	515.199010801021\\
-1.16929292929293	514.164823281865\\
-1.11888888888889	511.158865586449\\
-1.06848484848485	506.478347235101\\
-1.01808080808081	500.293192568449\\
-0.967676767676767	491.157666919301\\
-0.917272727272727	479.980317352972\\
-0.866868686868687	467.07584517373\\
-0.816464646464646	452.624587168181\\
-0.766060606060606	436.24309949069\\
-0.715656565656565	418.12043217318\\
-0.665252525252525	397.942650745226\\
-0.614848484848485	376.65250030104\\
-0.564444444444445	354.635159755418\\
-0.514040404040404	331.147145660301\\
-0.463636363636364	305.77453658824\\
-0.413232323232323	278.658482456611\\
-0.362828282828282	250.091041377578\\
-0.312424242424242	219.547285648519\\
-0.262020202020202	187.803132586859\\
-0.211616161616162	154.249338767993\\
-0.161212121212121	119.553436459962\\
-0.110808080808081	83.5917151836054\\
-0.0604040404040402	47.064332265817\\
-0.01	11.4438464028876\\
-0.01	11.4438464028876\\
-0.0097979797979798	11.3198945898861\\
-0.0095959595959596	11.1965299413252\\
-0.00939393939393939	11.0737633403133\\
-0.00919191919191919	10.9526600245466\\
-0.00898989898989899	10.8330165414535\\
-0.00878787878787879	10.7140730423225\\
-0.00858585858585859	10.5961248631737\\
-0.00838383838383838	10.4787913339867\\
-0.00818181818181818	10.3627713700512\\
-0.00797979797979798	10.2475810673042\\
-0.00777777777777778	10.1331807203482\\
-0.00757575757575758	10.0201357777183\\
-0.00737373737373737	9.90859723666472\\
-0.00717171717171717	9.79707359644179\\
-0.00696969696969697	9.68624087131157\\
-0.00676767676767677	9.57632837447346\\
-0.00656565656565657	9.46763650206425\\
-0.00636363636363636	9.36044814314104\\
-0.00616161616161616	9.25370798220781\\
-0.00595959595959596	9.14748686532443\\
-0.00575757575757576	9.04276103068002\\
-0.00555555555555556	8.93839598052249\\
-0.00535353535353535	8.83459395221704\\
-0.00515151515151515	8.73199271267646\\
-0.00494949494949495	8.63056765482172\\
-0.00474747474747475	8.53133372363147\\
-0.00454545454545455	8.4335736256084\\
-0.00434343434343434	8.33698684241429\\
-0.00414141414141414	8.24249968353639\\
-0.00393939393939394	8.1503190399492\\
-0.00373737373737374	8.06047669413599\\
-0.00353535353535354	7.97376779500881\\
-0.00333333333333333	7.88973536431212\\
-0.00313131313131313	7.80721253134739\\
-0.00292929292929293	7.72682702857112\\
-0.00272727272727273	7.64960443579908\\
-0.00252525252525253	7.57557623763208\\
-0.00232323232323232	7.50381149444826\\
-0.00212121212121212	7.43513217080997\\
-0.00191919191919192	7.37316769614177\\
-0.00171717171717172	7.31506467974624\\
-0.00151515151515152	7.25990079084149\\
-0.00131313131313131	7.20801046066637\\
-0.00111111111111111	7.16073802918573\\
-0.00090909090909091	7.12170944585746\\
-0.000707070707070706	7.09047422135209\\
-0.000505050505050505	7.06478653120635\\
-0.000303030303030303	7.04619034234213\\
-0.000101010101010102	7.03326689947692\\
0.000101010101010102	7.03484086979789\\
0.000303030303030303	7.03849527424541\\
0.000505050505050505	7.04783804802462\\
0.000707070707070708	7.06570386785923\\
0.00090909090909091	7.0922298147671\\
0.00111111111111111	7.12707224378789\\
0.00131313131313131	7.16827951834505\\
0.00151515151515152	7.21401506422711\\
0.00171717171717172	7.26441949146106\\
0.00191919191919192	7.32039580471447\\
0.00212121212121212	7.38363286649978\\
0.00232323232323232	7.45080094382493\\
0.00252525252525252	7.52090911681732\\
0.00272727272727273	7.59349746274361\\
0.00292929292929293	7.66876597758285\\
0.00313131313131313	7.74717999879078\\
0.00333333333333333	7.826989997962\\
0.00353535353535354	7.91018854823523\\
0.00373737373737374	7.9954036142566\\
0.00393939393939394	8.08254622234348\\
0.00414141414141414	8.17184300491382\\
0.00434343434343434	8.26262518684471\\
0.00454545454545455	8.35554830138798\\
0.00474747474747475	8.45001109696166\\
0.00494949494949495	8.54689171154694\\
0.00515151515151515	8.64569778888538\\
0.00535353535353535	8.74662893836645\\
0.00555555555555555	8.8499897515579\\
0.00575757575757576	8.95499773568991\\
0.00595959595959596	9.06161898535739\\
0.00616161616161616	9.16989288879562\\
0.00636363636363636	9.28010708953979\\
0.00656565656565657	9.39129527075293\\
0.00676767676767677	9.50341603357839\\
0.00696969696969697	9.61623735997987\\
0.00717171717171717	9.72972533213877\\
0.00737373737373737	9.84432461582152\\
0.00757575757575757	9.9601265918518\\
0.00777777777777778	10.0760826728772\\
0.00797979797979798	10.1930655804153\\
0.00818181818181818	10.3104211590023\\
0.00838383838383838	10.4283132022559\\
0.00858585858585859	10.5473309457414\\
0.00878787878787879	10.6672187812219\\
0.00898989898989899	10.7883826155438\\
0.00919191919191919	10.9111354084605\\
0.00939393939393939	11.0340271076681\\
0.00959595959595959	11.1582224340481\\
0.0097979797979798	11.2827437802892\\
0.01	11.407110121734\\
0.01	11.407110121734\\
0.0604040404040404	47.3132654760681\\
0.110808080808081	84.2222732495884\\
0.161212121212121	119.544763298974\\
0.211616161616162	153.770060234918\\
0.262020202020202	186.121129944135\\
0.312424242424242	217.156725580088\\
0.362828282828283	246.193463013901\\
0.413232323232323	273.705011321039\\
0.463636363636364	299.356379096184\\
0.514040404040404	323.174250631612\\
0.564444444444444	345.283180282683\\
0.614848484848485	365.366131350746\\
0.665252525252525	383.936175273087\\
0.715656565656566	400.289433100471\\
0.766060606060606	415.139064974841\\
0.816464646464647	427.795388115643\\
0.866868686868687	438.856870169696\\
0.917272727272727	448.115384826198\\
0.967676767676768	456.196234738082\\
1.01808080808081	462.224718840541\\
1.06848484848485	466.729270108083\\
1.11888888888889	469.582987707912\\
1.16929292929293	470.754208210502\\
1.21969696969697	470.686741129284\\
1.27010101010101	469.057630379257\\
1.32050505050505	466.07419169416\\
1.37090909090909	461.939549384023\\
1.42131313131313	456.5805301859\\
1.47171717171717	450.155890003148\\
1.52212121212121	443.337733883642\\
1.57252525252525	436.506053915853\\
1.62292929292929	429.605829343399\\
1.67333333333333	422.754405667002\\
1.72373737373737	416.799588380765\\
1.77414141414141	411.029251810515\\
1.82454545454545	405.733628344071\\
1.87494949494949	401.580403142258\\
1.92535353535354	398.57922549406\\
1.97575757575758	396.51835984015\\
2.02616161616162	393.578252292979\\
2.07656565656566	390.915346000869\\
2.1269696969697	388.391061676891\\
2.17737373737374	384.622931798618\\
2.22777777777778	380.240821746863\\
2.27818181818182	374.990818106356\\
2.32858585858586	370.456384391793\\
2.3789898989899	364.979244120378\\
2.42939393939394	359.032872416729\\
2.47979797979798	352.191286159649\\
2.53020202020202	344.947770742035\\
2.58060606060606	337.079745787858\\
2.6310101010101	329.356370661672\\
2.68141414141414	321.603875980488\\
2.73181818181818	315.21264121263\\
2.78222222222222	309.491174927156\\
2.83262626262626	303.993901194255\\
2.8830303030303	298.539358479337\\
2.93343434343434	293.365687821728\\
2.98383838383838	288.154887279037\\
3.03424242424242	284.500467467477\\
3.08464646464646	282.520035388414\\
3.1350505050505	281.00268000162\\
3.18545454545455	281.89989117778\\
3.23585858585859	284.370730459574\\
3.28626262626263	288.547474620999\\
3.33666666666667	293.215577751591\\
3.38707070707071	298.575918745388\\
3.43747474747475	304.358885221241\\
3.48787878787879	310.705389349709\\
3.53828282828283	317.179195623043\\
3.58868686868687	323.398690138336\\
3.63909090909091	329.322704339403\\
3.68949494949495	334.298711241934\\
3.73989898989899	338.304937471513\\
3.79030303030303	341.591775278795\\
3.84070707070707	344.373007745771\\
3.89111111111111	346.424627937347\\
3.94151515151515	347.869051140394\\
3.99191919191919	348.610769360076\\
4.04232323232323	348.752083265916\\
4.09272727272727	348.819269243432\\
4.14313131313131	347.92434325478\\
4.19353535353535	346.508221178796\\
4.24393939393939	345.54976005107\\
4.29434343434343	344.184268508196\\
4.34474747474748	343.428869930882\\
4.39515151515151	342.967219401708\\
4.44555555555556	342.987871702978\\
4.4959595959596	342.89789205084\\
4.54636363636364	347.084531448775\\
4.59676767676768	351.606476315751\\
4.64717171717172	355.295303461349\\
4.69757575757576	357.834287752029\\
4.7479797979798	359.218950778558\\
4.79838383838384	359.633877523307\\
4.84878787878788	360.963059084798\\
4.89919191919192	364.522525335343\\
4.94959595959596	368.822911165933\\
5	372.083749839277\\
};
\addplot [color=mycolor5, forget plot,thick]
  table[row sep=crcr]{%
-5	582.299561740836\\
-4.94959595959596	577.74629808091\\
-4.89919191919192	572.029934210444\\
-4.84878787878788	565.932556536211\\
-4.79838383838384	558.499763777457\\
-4.7479797979798	549.611567363244\\
-4.69757575757576	538.963825904377\\
-4.64717171717172	526.673934026312\\
-4.59676767676768	515.464618632119\\
-4.54636363636364	503.57281651493\\
-4.4959595959596	490.621002797716\\
-4.44555555555556	476.597628852668\\
-4.39515151515152	462.419665462059\\
-4.34474747474748	447.905052321422\\
-4.29434343434343	434.10120529656\\
-4.24393939393939	422.331181622047\\
-4.19353535353535	411.677780863124\\
-4.14313131313131	403.566472214633\\
-4.09272727272727	397.282263801286\\
-4.04232323232323	393.161275754166\\
-3.99191919191919	390.855725722407\\
-3.94151515151515	390.333501881061\\
-3.89111111111111	393.597808616477\\
-3.84070707070707	395.914634347998\\
-3.79030303030303	397.200768779267\\
-3.73989898989899	398.095889886469\\
-3.68949494949495	398.625269489728\\
-3.63909090909091	397.798441376646\\
-3.58868686868687	395.57971505399\\
-3.53828282828283	392.304071826187\\
-3.48787878787879	388.582663906217\\
-3.43747474747475	384.615363542799\\
-3.38707070707071	380.457074988162\\
-3.33666666666667	377.534308198564\\
-3.28626262626263	378.311055756156\\
-3.23585858585859	382.505555757291\\
-3.18545454545455	390.695190611543\\
-3.13505050505051	401.124323386598\\
-3.08464646464646	412.233527076194\\
-3.03424242424242	422.481293150026\\
-2.98383838383838	432.382809811582\\
-2.93343434343434	442.606745437768\\
-2.8830303030303	452.60850525806\\
-2.83262626262626	461.308757347497\\
-2.78222222222222	468.358802045782\\
-2.73181818181818	473.722991116229\\
-2.68141414141414	477.323078736248\\
-2.6310101010101	479.563924099738\\
-2.58060606060606	480.381421227463\\
-2.53020202020202	479.821198567398\\
-2.47979797979798	478.164222101682\\
-2.42939393939394	476.292045879795\\
-2.3789898989899	475.375403161697\\
-2.32858585858586	475.724909659361\\
-2.27818181818182	478.146670541155\\
-2.22777777777778	482.674458249033\\
-2.17737373737374	488.342931923005\\
-2.1269696969697	495.136631681875\\
-2.07656565656566	502.631834338843\\
-2.02616161616162	510.406020391283\\
-1.97575757575758	518.219295343202\\
-1.92535353535354	526.786788226811\\
-1.8749494949495	535.329347406481\\
-1.82454545454545	543.753235856042\\
-1.77414141414141	552.785018338335\\
-1.72373737373737	563.323524920443\\
-1.67333333333333	575.2518136915\\
-1.62292929292929	587.560570463432\\
-1.57252525252525	600.831704632118\\
-1.52212121212121	613.070048306436\\
-1.47171717171717	623.965680671882\\
-1.42131313131313	633.304174849919\\
-1.37090909090909	640.752993334701\\
-1.32050505050505	646.246108548442\\
-1.27010101010101	649.592333574118\\
-1.21969696969697	650.691333216506\\
-1.16929292929293	649.997339416146\\
-1.11888888888889	646.554130980018\\
-1.06848484848485	641.583472567186\\
-1.01808080808081	633.567087279731\\
-0.967676767676767	623.628374604188\\
-0.917272727272727	610.956108042233\\
-0.866868686868687	596.18227045808\\
-0.816464646464646	578.624276449627\\
-0.766060606060606	558.914515468198\\
-0.715656565656565	536.81638097571\\
-0.665252525252525	512.607027260878\\
-0.614848484848485	486.218861352685\\
-0.564444444444445	457.55268079908\\
-0.514040404040404	426.956936832446\\
-0.463636363636364	394.066576733977\\
-0.413232323232323	359.073955223464\\
-0.362828282828282	321.870517674108\\
-0.312424242424242	282.587765609583\\
-0.262020202020202	241.531575111751\\
-0.211616161616162	198.507889655347\\
-0.161212121212121	153.870510693357\\
-0.110808080808081	107.544337278902\\
-0.0604040404040402	60.1913838678325\\
-0.01	13.1302170979457\\
-0.01	13.1302170979457\\
-0.0097979797979798	12.9584039690472\\
-0.0095959595959596	12.7875028898086\\
-0.00939393939393939	12.6173834104284\\
-0.00919191919191919	12.4476332869826\\
-0.00898989898989899	12.278642731931\\
-0.00878787878787879	12.1113799503695\\
-0.00858585858585859	11.946164637053\\
-0.00838383838383838	11.7812750464263\\
-0.00818181818181818	11.6166630843391\\
-0.00797979797979798	11.452253054821\\
-0.00777777777777778	11.2891249880136\\
-0.00757575757575758	11.1271217205286\\
-0.00737373737373737	10.9651717818539\\
-0.00717171717171717	10.8035588016876\\
-0.00696969696969697	10.6429222703244\\
-0.00676767676767677	10.4846529159865\\
-0.00656565656565657	10.3288890392521\\
-0.00636363636363636	10.175256659413\\
-0.00616161616161616	10.0231170395773\\
-0.00595959595959596	9.87246954250938\\
-0.00575757575757576	9.72326164004434\\
-0.00555555555555556	9.57539884377399\\
-0.00535353535353535	9.43001453349938\\
-0.00515151515151515	9.28614505094185\\
-0.00494949494949495	9.14343322502544\\
-0.00474747474747475	9.00197137041351\\
-0.00454545454545455	8.86278309997871\\
-0.00434343434343434	8.72562901434622\\
-0.00414141414141414	8.59305787545877\\
-0.00393939393939394	8.46341473050643\\
-0.00373737373737374	8.33626596686624\\
-0.00353535353535354	8.21346784546997\\
-0.00333333333333333	8.09415449045183\\
-0.00313131313131313	7.9806467902394\\
-0.00292929292929293	7.87260669903895\\
-0.00272727272727273	7.77402619313249\\
-0.00252525252525253	7.68257898060429\\
-0.00232323232323232	7.59763247191532\\
-0.00212121212121212	7.51607581920252\\
-0.00191919191919192	7.43898414492319\\
-0.00171717171717172	7.3677466785421\\
-0.00151515151515152	7.30025752516777\\
-0.00131313131313131	7.23888308273818\\
-0.00111111111111111	7.18262409413557\\
-0.00090909090909091	7.13268582482302\\
-0.000707070707070706	7.09410056635895\\
-0.000505050505050505	7.06777222274251\\
-0.000303030303030303	7.05031965251647\\
-0.000101010101010102	7.03955280805669\\
0.000101010101010102	7.03697540245375\\
0.000303030303030303	7.04070282629376\\
0.000505050505050505	7.05318496649212\\
0.000707070707070708	7.07053249778169\\
0.00090909090909091	7.09310389486664\\
0.00111111111111111	7.12231380143381\\
0.00131313131313131	7.15917184168414\\
0.00151515151515152	7.20087833054793\\
0.00171717171717172	7.24647990233919\\
0.00191919191919192	7.29643489952049\\
0.00212121212121212	7.35065972404247\\
0.00232323232323232	7.40945490986896\\
0.00252525252525252	7.47543503595335\\
0.00272727272727273	7.54828369538094\\
0.00292929292929293	7.62613225930827\\
0.00313131313131313	7.70854637421841\\
0.00333333333333333	7.79532709691486\\
0.00353535353535354	7.88445882605329\\
0.00373737373737374	7.97700744317759\\
0.00393939393939394	8.07563118161707\\
0.00414141414141414	8.17769605614934\\
0.00434343434343434	8.28108437123825\\
0.00454545454545455	8.38620945254711\\
0.00474747474747475	8.49378195336886\\
0.00494949494949495	8.60279725697943\\
0.00515151515151515	8.71428056826414\\
0.00535353535353535	8.8272676620545\\
0.00555555555555555	8.94185664802862\\
0.00575757575757576	9.05965566532289\\
0.00595959595959596	9.17935217466993\\
0.00616161616161616	9.30111440342415\\
0.00636363636363636	9.42462643752348\\
0.00656565656565657	9.54993229202315\\
0.00676767676767677	9.67915520834132\\
0.00696969696969697	9.81124538876729\\
0.00717171717171717	9.9440812166343\\
0.00737373737373737	10.0779075151079\\
0.00757575757575757	10.2126056611946\\
0.00777777777777778	10.3479503922694\\
0.00797979797979798	10.4849324248124\\
0.00818181818181818	10.6233764020849\\
0.00838383838383838	10.7633297988828\\
0.00858585858585859	10.9048659464594\\
0.00878787878787879	11.0470622050135\\
0.00898989898989899	11.1904812540294\\
0.00919191919191919	11.3368631448658\\
0.00939393939393939	11.4852418713566\\
0.00959595959595959	11.6344802972308\\
0.0097979797979798	11.7854888449552\\
0.01	11.9369215116973\\
0.01	11.9369215116973\\
0.0604040404040404	58.7137714422445\\
0.110808080808081	106.510008597766\\
0.161212121212121	152.838367401618\\
0.211616161616162	197.674733628966\\
0.262020202020202	240.688234162041\\
0.312424242424242	281.760462077467\\
0.362828282828283	320.902476857169\\
0.413232323232323	357.849551971105\\
0.463636363636364	392.846987394772\\
0.514040404040404	425.361608574876\\
0.564444444444444	455.984893861613\\
0.614848484848485	484.068048452846\\
0.665252525252525	510.015107720828\\
0.715656565656566	533.523055328719\\
0.766060606060606	554.639297768459\\
0.816464646464647	573.657677645068\\
0.866868686868687	590.346736204515\\
0.917272727272727	604.979671474869\\
0.967676767676768	617.328418328071\\
1.01808080808081	627.53592493332\\
1.06848484848485	635.592535576499\\
1.11888888888889	641.63365668083\\
1.16929292929293	645.187566762649\\
1.21969696969697	646.933675249933\\
1.27010101010101	646.764061137981\\
1.32050505050505	644.664789632871\\
1.37090909090909	640.842648391076\\
1.42131313131313	635.203836144615\\
1.47171717171717	627.814513824387\\
1.52212121212121	619.200868452449\\
1.57252525252525	609.127096026031\\
1.62292929292929	598.397822351348\\
1.67333333333333	587.623921072003\\
1.72373737373737	576.262274754105\\
1.77414141414141	565.772504028328\\
1.82454545454545	556.641397479206\\
1.87494949494949	547.631315216329\\
1.92535353535354	538.59194313178\\
1.97575757575758	529.50293283929\\
2.02616161616162	520.327451169887\\
2.07656565656566	511.402665154646\\
2.1269696969697	502.401425848943\\
2.17737373737374	493.641450551729\\
2.22777777777778	485.705651776267\\
2.27818181818182	478.963363736279\\
2.32858585858586	473.503080772748\\
2.3789898989899	470.03134382358\\
2.42939393939394	468.088109507022\\
2.47979797979798	466.640990098453\\
2.53020202020202	465.291861052257\\
2.58060606060606	463.283884510176\\
2.6310101010101	460.422800440844\\
2.68141414141414	456.354903489954\\
2.73181818181818	451.435305001542\\
2.78222222222222	445.484141525917\\
2.83262626262626	438.199465846339\\
2.8830303030303	429.571066413654\\
2.93343434343434	419.78721068966\\
2.98383838383838	410.378070918794\\
3.03424242424242	401.423345409017\\
3.08464646464646	392.404751583109\\
3.1350505050505	383.122748551522\\
3.18545454545455	374.722863010517\\
3.23585858585859	367.55190206566\\
3.28626262626263	363.008063288632\\
3.33666666666667	362.999738819148\\
3.38707070707071	367.774623843875\\
3.43747474747475	373.976786586914\\
3.48787878787879	380.026629910158\\
3.53828282828283	386.135320057698\\
3.58868686868687	392.516780939887\\
3.63909090909091	397.873838017252\\
3.68949494949495	402.672771097069\\
3.73989898989899	406.282684082831\\
3.79030303030303	408.459198825251\\
3.84070707070707	409.509555214031\\
3.89111111111111	408.979063736622\\
3.94151515151515	407.301731178512\\
3.99191919191919	406.586094572528\\
4.04232323232323	407.430809194101\\
4.09272727272727	409.887134330483\\
4.14313131313131	414.446461539866\\
4.19353535353535	421.336169044407\\
4.24393939393939	430.557726931637\\
4.29434343434343	441.007649546013\\
4.34474747474748	453.26447913848\\
4.39515151515151	466.128209724401\\
4.44555555555556	479.057614050455\\
4.4959595959596	491.79670198455\\
4.54636363636364	503.997424553035\\
4.59676767676768	515.3095498759\\
4.64717171717172	525.94380918171\\
4.69757575757576	537.892826046691\\
4.7479797979798	548.357177080787\\
4.79838383838384	556.876055856598\\
4.84878787878788	564.232340768117\\
4.89919191919192	570.061298375846\\
4.94959595959596	575.896768400074\\
5	580.302096596639\\
};
\end{axis}
\end{tikzpicture}%


==> figures/delay_cost_small_5_reduced.tikz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2in,
at={(2.512in,1.284in)},
scale only axis,
xmin=-0.005,
xmax=0.005,
ymin=6.84490730068534,
ymax=9.01749660274833,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.00494949494949495	8.89847668172824\\
-0.00474747474747475	8.83967648344179\\
-0.00454545454545455	8.7826576820146\\
-0.00434343434343434	8.72853057468981\\
-0.00414141414141414	8.67569886272512\\
-0.00393939393939394	8.62429491838123\\
-0.00373737373737374	8.5740137423308\\
-0.00353535353535354	8.52652615862157\\
-0.00333333333333333	8.48071716428376\\
-0.00313131313131313	8.43597858612116\\
-0.00292929292929293	8.39255642990875\\
-0.00272727272727273	8.35131703798526\\
-0.00252525252525253	8.31259638766571\\
-0.00232323232323232	8.27605055678326\\
-0.00212121212121212	8.24068517999439\\
-0.00191919191919192	8.20804156572445\\
-0.00171717171717172	8.17869969939661\\
-0.00151515151515152	8.15087394980314\\
-0.00131313131313131	8.12514264495119\\
-0.00111111111111111	8.10124237225985\\
-0.00090909090909091	8.07928813360351\\
-0.000707070707070706	8.06026915671889\\
-0.000505050505050505	8.04461844347699\\
-0.000303030303030303	8.03438348652359\\
-0.000101010101010102	8.02657821842883\\
0.000101010101010102	8.022990202557\\
0.000303030303030303	8.02311100217577\\
0.000505050505050505	8.02757573277423\\
0.000707070707070708	8.0343526117408\\
0.00090909090909091	8.04411658019007\\
0.00111111111111111	8.05548808403242\\
0.00131313131313131	8.06870625880961\\
0.00151515151515152	8.08504345737904\\
0.00171717171717172	8.10410253014742\\
0.00191919191919192	8.12477210286612\\
0.00212121212121212	8.14752013115871\\
0.00232323232323232	8.17186829490106\\
0.00252525252525252	8.19885646695567\\
0.00272727272727273	8.2291042146889\\
0.00292929292929293	8.26110663650799\\
0.00313131313131313	8.29434757417327\\
0.00333333333333333	8.32855218662137\\
0.00353535353535354	8.36447187742263\\
0.00373737373737374	8.40138523261242\\
0.00393939393939394	8.43929519948319\\
0.00414141414141414	8.47809599679257\\
0.00434343434343434	8.51836081839395\\
0.00454545454545455	8.55950283884903\\
0.00474747474747475	8.6010947340887\\
0.00494949494949495	8.64346355698363\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-0.00494949494949495	7.89552940368168\\
-0.00474747474747475	7.8460691686081\\
-0.00454545454545455	7.79843030059208\\
-0.00434343434343434	7.75238339330075\\
-0.00414141414141414	7.7070927533703\\
-0.00393939393939394	7.66313447768893\\
-0.00373737373737374	7.61973991258723\\
-0.00353535353535354	7.57743476030307\\
-0.00333333333333333	7.53670223489642\\
-0.00313131313131313	7.49868502103188\\
-0.00292929292929293	7.46256223985141\\
-0.00272727272727273	7.42766827101522\\
-0.00252525252525253	7.39452303399117\\
-0.00232323232323232	7.3627579157162\\
-0.00212121212121212	7.33309328907158\\
-0.00191919191919192	7.30513967701481\\
-0.00171717171717172	7.27942587077372\\
-0.00151515151515152	7.25844968143388\\
-0.00131313131313131	7.24222601092078\\
-0.00111111111111111	7.22983600307767\\
-0.00090909090909091	7.22036335992191\\
-0.000707070707070706	7.21551732177158\\
-0.000505050505050505	7.21570228102562\\
-0.000303030303030303	7.21936487764921\\
-0.000101010101010102	7.22692424317093\\
0.000101010101010102	7.23744803994571\\
0.000303030303030303	7.24988954919541\\
0.000505050505050505	7.26531923063316\\
0.000707070707070708	7.28450467442592\\
0.00090909090909091	7.30650138939199\\
0.00111111111111111	7.32962920285331\\
0.00131313131313131	7.35489969029391\\
0.00151515151515152	7.38168630888112\\
0.00171717171717172	7.40919777910301\\
0.00191919191919192	7.43775422921085\\
0.00212121212121212	7.46847816950557\\
0.00232323232323232	7.50066164589964\\
0.00252525252525252	7.53376508506792\\
0.00272727272727273	7.56739868110988\\
0.00292929292929293	7.60177386495139\\
0.00313131313131313	7.63810302303807\\
0.00333333333333333	7.6756222528729\\
0.00353535353535354	7.71400862377668\\
0.00373737373737374	7.75316868721187\\
0.00393939393939394	7.79475754240614\\
0.00414141414141414	7.83826464575397\\
0.00434343434343434	7.88412495461743\\
0.00454545454545455	7.93169939007868\\
0.00474747474747475	7.9799594519907\\
0.00494949494949495	8.02917458098492\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-0.00494949494949495	7.84237690221478\\
-0.00474747474747475	7.7751563216977\\
-0.00454545454545455	7.71078316097481\\
-0.00434343434343434	7.64890107123978\\
-0.00414141414141414	7.58772195150467\\
-0.00393939393939394	7.52797875299109\\
-0.00373737373737374	7.47071338367164\\
-0.00353535353535354	7.41555838865206\\
-0.00333333333333333	7.36189664629818\\
-0.00313131313131313	7.31011796291035\\
-0.00292929292929293	7.26095728865376\\
-0.00272727272727273	7.21394134631728\\
-0.00252525252525253	7.1683125344078\\
-0.00232323232323232	7.12502532860717\\
-0.00212121212121212	7.08469789126016\\
-0.00191919191919192	7.0490918233319\\
-0.00171717171717172	7.01916614147055\\
-0.00151515151515152	6.99305216732233\\
-0.00131313131313131	6.9715484758971\\
-0.00111111111111111	6.9532607600915\\
-0.00090909090909091	6.93877082731615\\
-0.000707070707070706	6.92799788287639\\
-0.000505050505050505	6.92067717205772\\
-0.000303030303030303	6.91742243495106\\
-0.000101010101010102	6.91733663778254\\
0.000101010101010102	6.9212169169007\\
0.000303030303030303	6.92835454312121\\
0.000505050505050505	6.93957968403689\\
0.000707070707070708	6.95539954547308\\
0.00090909090909091	6.97415486242161\\
0.00111111111111111	6.99711894868006\\
0.00131313131313131	7.02342921362906\\
0.00151515151515152	7.05384192134579\\
0.00171717171717172	7.08809968888578\\
0.00191919191919192	7.12626849276576\\
0.00212121212121212	7.16734965288574\\
0.00232323232323232	7.21199724165419\\
0.00252525252525252	7.26038785049805\\
0.00272727272727273	7.31182030982237\\
0.00292929292929293	7.36483339687804\\
0.00313131313131313	7.42083918547357\\
0.00333333333333333	7.47999149327234\\
0.00353535353535354	7.54162075223881\\
0.00373737373737374	7.60560243035883\\
0.00393939393939394	7.67165346227183\\
0.00414141414141414	7.7402438086564\\
0.00434343434343434	7.81061496052978\\
0.00454545454545455	7.88181890676012\\
0.00474747474747475	7.95430086557451\\
0.00494949494949495	8.02857664239911\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
-0.00494949494949495	8.63056765482172\\
-0.00474747474747475	8.53133372363147\\
-0.00454545454545455	8.4335736256084\\
-0.00434343434343434	8.33698684241429\\
-0.00414141414141414	8.24249968353639\\
-0.00393939393939394	8.1503190399492\\
-0.00373737373737374	8.06047669413599\\
-0.00353535353535354	7.97376779500881\\
-0.00333333333333333	7.88973536431212\\
-0.00313131313131313	7.80721253134739\\
-0.00292929292929293	7.72682702857112\\
-0.00272727272727273	7.64960443579908\\
-0.00252525252525253	7.57557623763208\\
-0.00232323232323232	7.50381149444826\\
-0.00212121212121212	7.43513217080997\\
-0.00191919191919192	7.37316769614177\\
-0.00171717171717172	7.31506467974624\\
-0.00151515151515152	7.25990079084149\\
-0.00131313131313131	7.20801046066637\\
-0.00111111111111111	7.16073802918573\\
-0.00090909090909091	7.12170944585746\\
-0.000707070707070706	7.09047422135209\\
-0.000505050505050505	7.06478653120635\\
-0.000303030303030303	7.04619034234213\\
-0.000101010101010102	7.03326689947692\\
0.000101010101010102	7.03484086979789\\
0.000303030303030303	7.03849527424541\\
0.000505050505050505	7.04783804802462\\
0.000707070707070708	7.06570386785923\\
0.00090909090909091	7.0922298147671\\
0.00111111111111111	7.12707224378789\\
0.00131313131313131	7.16827951834505\\
0.00151515151515152	7.21401506422711\\
0.00171717171717172	7.26441949146106\\
0.00191919191919192	7.32039580471447\\
0.00212121212121212	7.38363286649978\\
0.00232323232323232	7.45080094382493\\
0.00252525252525252	7.52090911681732\\
0.00272727272727273	7.59349746274361\\
0.00292929292929293	7.66876597758285\\
0.00313131313131313	7.74717999879078\\
0.00333333333333333	7.826989997962\\
0.00353535353535354	7.91018854823523\\
0.00373737373737374	7.9954036142566\\
0.00393939393939394	8.08254622234348\\
0.00414141414141414	8.17184300491382\\
0.00434343434343434	8.26262518684471\\
0.00454545454545455	8.35554830138798\\
0.00474747474747475	8.45001109696166\\
0.00494949494949495	8.54689171154694\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
-0.00494949494949495	9.14343322502544\\
-0.00474747474747475	9.00197137041351\\
-0.00454545454545455	8.86278309997871\\
-0.00434343434343434	8.72562901434622\\
-0.00414141414141414	8.59305787545877\\
-0.00393939393939394	8.46341473050643\\
-0.00373737373737374	8.33626596686624\\
-0.00353535353535354	8.21346784546997\\
-0.00333333333333333	8.09415449045183\\
-0.00313131313131313	7.9806467902394\\
-0.00292929292929293	7.87260669903895\\
-0.00272727272727273	7.77402619313249\\
-0.00252525252525253	7.68257898060429\\
-0.00232323232323232	7.59763247191532\\
-0.00212121212121212	7.51607581920252\\
-0.00191919191919192	7.43898414492319\\
-0.00171717171717172	7.3677466785421\\
-0.00151515151515152	7.30025752516777\\
-0.00131313131313131	7.23888308273818\\
-0.00111111111111111	7.18262409413557\\
-0.00090909090909091	7.13268582482302\\
-0.000707070707070706	7.09410056635895\\
-0.000505050505050505	7.06777222274251\\
-0.000303030303030303	7.05031965251647\\
-0.000101010101010102	7.03955280805669\\
0.000101010101010102	7.03697540245375\\
0.000303030303030303	7.04070282629376\\
0.000505050505050505	7.05318496649212\\
0.000707070707070708	7.07053249778169\\
0.00090909090909091	7.09310389486664\\
0.00111111111111111	7.12231380143381\\
0.00131313131313131	7.15917184168414\\
0.00151515151515152	7.20087833054793\\
0.00171717171717172	7.24647990233919\\
0.00191919191919192	7.29643489952049\\
0.00212121212121212	7.35065972404247\\
0.00232323232323232	7.40945490986896\\
0.00252525252525252	7.47543503595335\\
0.00272727272727273	7.54828369538094\\
0.00292929292929293	7.62613225930827\\
0.00313131313131313	7.70854637421841\\
0.00333333333333333	7.79532709691486\\
0.00353535353535354	7.88445882605329\\
0.00373737373737374	7.97700744317759\\
0.00393939393939394	8.07563118161707\\
0.00414141414141414	8.17769605614934\\
0.00434343434343434	8.28108437123825\\
0.00454545454545455	8.38620945254711\\
0.00474747474747475	8.49378195336886\\
0.00494949494949495	8.60279725697943\\
};
\end{axis}
\end{tikzpicture}%

==> figures/delay_cost_small_5_reduced_ms.tikz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.88\columnwidth,
height=1.7in,
at={(2.512in,1.284in)},
scale only axis,
xmin=-5,
xmax=5,
ymin=6.84520521936062,
ymax=9.1626338082278,
x label style={at={(axis description cs:0.5,0.05)},anchor=north},
y label style={at={(axis description cs:0.1,0.25)},anchor=west},
ylabel={cost function [$\mathrm{m}^2\mathrm{s}^{\text{-}2}$]},
xlabel={$t$ [ms]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, forget plot, thick]
  table[row sep=crcr]{%
-4.94949494949495	8.89847668172824\\
-4.74747474747475	8.83967648344179\\
-4.54545454545454	8.7826576820146\\
-4.34343434343434	8.72853057468981\\
-4.14141414141414	8.67569886272512\\
-3.93939393939394	8.62429491838123\\
-3.73737373737374	8.5740137423308\\
-3.53535353535354	8.52652615862157\\
-3.33333333333333	8.48071716428376\\
-3.13131313131313	8.43597858612116\\
-2.92929292929293	8.39255642990875\\
-2.72727272727273	8.35131703798526\\
-2.52525252525253	8.31259638766571\\
-2.32323232323232	8.27605055678326\\
-2.12121212121212	8.24068517999439\\
-1.91919191919192	8.20804156572445\\
-1.71717171717172	8.17869969939661\\
-1.51515151515152	8.15087394980314\\
-1.31313131313131	8.12514264495119\\
-1.11111111111111	8.10124237225985\\
-0.90909090909091	8.07928813360351\\
-0.707070707070706	8.06026915671889\\
-0.505050505050505	8.04461844347699\\
-0.303030303030303	8.03438348652359\\
-0.101010101010102	8.02657821842883\\
0.101010101010102	8.022990202557\\
0.303030303030303	8.02311100217577\\
0.505050505050505	8.02757573277423\\
0.707070707070708	8.0343526117408\\
0.90909090909091	8.04411658019007\\
1.11111111111111	8.05548808403242\\
1.31313131313131	8.06870625880961\\
1.51515151515152	8.08504345737904\\
1.71717171717172	8.10410253014742\\
1.91919191919192	8.12477210286612\\
2.12121212121212	8.14752013115871\\
2.32323232323232	8.17186829490106\\
2.52525252525252	8.19885646695567\\
2.72727272727273	8.2291042146889\\
2.92929292929293	8.26110663650799\\
3.13131313131313	8.29434757417327\\
3.33333333333333	8.32855218662137\\
3.53535353535354	8.36447187742263\\
3.73737373737374	8.40138523261242\\
3.93939393939394	8.43929519948319\\
4.14141414141414	8.47809599679257\\
4.34343434343434	8.51836081839395\\
4.54545454545454	8.55950283884903\\
4.74747474747475	8.6010947340887\\
4.94949494949495	8.64346355698363\\
};
\addplot [color=mycolor2, forget plot, thick]
  table[row sep=crcr]{%
-4.94949494949495	7.89552940368168\\
-4.74747474747475	7.8460691686081\\
-4.54545454545454	7.79843030059208\\
-4.34343434343434	7.75238339330075\\
-4.14141414141414	7.7070927533703\\
-3.93939393939394	7.66313447768893\\
-3.73737373737374	7.61973991258723\\
-3.53535353535354	7.57743476030307\\
-3.33333333333333	7.53670223489642\\
-3.13131313131313	7.49868502103188\\
-2.92929292929293	7.46256223985141\\
-2.72727272727273	7.42766827101522\\
-2.52525252525253	7.39452303399117\\
-2.32323232323232	7.3627579157162\\
-2.12121212121212	7.33309328907158\\
-1.91919191919192	7.30513967701481\\
-1.71717171717172	7.27942587077372\\
-1.51515151515152	7.25844968143388\\
-1.31313131313131	7.24222601092078\\
-1.11111111111111	7.22983600307767\\
-0.90909090909091	7.22036335992191\\
-0.707070707070706	7.21551732177158\\
-0.505050505050505	7.21570228102562\\
-0.303030303030303	7.21936487764921\\
-0.101010101010102	7.22692424317093\\
0.101010101010102	7.23744803994571\\
0.303030303030303	7.24988954919541\\
0.505050505050505	7.26531923063316\\
0.707070707070708	7.28450467442592\\
0.90909090909091	7.30650138939199\\
1.11111111111111	7.32962920285331\\
1.31313131313131	7.35489969029391\\
1.51515151515152	7.38168630888112\\
1.71717171717172	7.40919777910301\\
1.91919191919192	7.43775422921085\\
2.12121212121212	7.46847816950557\\
2.32323232323232	7.50066164589964\\
2.52525252525252	7.53376508506792\\
2.72727272727273	7.56739868110988\\
2.92929292929293	7.60177386495139\\
3.13131313131313	7.63810302303807\\
3.33333333333333	7.6756222528729\\
3.53535353535354	7.71400862377668\\
3.73737373737374	7.75316868721187\\
3.93939393939394	7.79475754240614\\
4.14141414141414	7.83826464575397\\
4.34343434343434	7.88412495461743\\
4.54545454545454	7.93169939007868\\
4.74747474747475	7.9799594519907\\
4.94949494949495	8.02917458098492\\
};
\addplot [color=mycolor3, forget plot, thick]
  table[row sep=crcr]{%
-4.94949494949495	7.84237690221478\\
-4.74747474747475	7.7751563216977\\
-4.54545454545454	7.71078316097481\\
-4.34343434343434	7.64890107123978\\
-4.14141414141414	7.58772195150467\\
-3.93939393939394	7.52797875299109\\
-3.73737373737374	7.47071338367164\\
-3.53535353535354	7.41555838865206\\
-3.33333333333333	7.36189664629818\\
-3.13131313131313	7.31011796291035\\
-2.92929292929293	7.26095728865376\\
-2.72727272727273	7.21394134631728\\
-2.52525252525253	7.1683125344078\\
-2.32323232323232	7.12502532860717\\
-2.12121212121212	7.08469789126016\\
-1.91919191919192	7.0490918233319\\
-1.71717171717172	7.01916614147055\\
-1.51515151515152	6.99305216732233\\
-1.31313131313131	6.9715484758971\\
-1.11111111111111	6.9532607600915\\
-0.90909090909091	6.93877082731615\\
-0.707070707070706	6.92799788287639\\
-0.505050505050505	6.92067717205772\\
-0.303030303030303	6.91742243495106\\
-0.101010101010102	6.91733663778254\\
0.101010101010102	6.9212169169007\\
0.303030303030303	6.92835454312121\\
0.505050505050505	6.93957968403689\\
0.707070707070708	6.95539954547308\\
0.90909090909091	6.97415486242161\\
1.11111111111111	6.99711894868006\\
1.31313131313131	7.02342921362906\\
1.51515151515152	7.05384192134579\\
1.71717171717172	7.08809968888578\\
1.91919191919192	7.12626849276576\\
2.12121212121212	7.16734965288574\\
2.32323232323232	7.21199724165419\\
2.52525252525252	7.26038785049805\\
2.72727272727273	7.31182030982237\\
2.92929292929293	7.36483339687804\\
3.13131313131313	7.42083918547357\\
3.33333333333333	7.47999149327234\\
3.53535353535354	7.54162075223881\\
3.73737373737374	7.60560243035883\\
3.93939393939394	7.67165346227183\\
4.14141414141414	7.7402438086564\\
4.34343434343434	7.81061496052978\\
4.54545454545454	7.88181890676012\\
4.74747474747475	7.95430086557451\\
4.94949494949495	8.02857664239911\\
};
\addplot [color=mycolor4, forget plot, thick]
  table[row sep=crcr]{%
-4.94949494949495	8.63056765482172\\
-4.74747474747475	8.53133372363147\\
-4.54545454545454	8.4335736256084\\
-4.34343434343434	8.33698684241429\\
-4.14141414141414	8.24249968353639\\
-3.93939393939394	8.1503190399492\\
-3.73737373737374	8.06047669413599\\
-3.53535353535354	7.97376779500881\\
-3.33333333333333	7.88973536431212\\
-3.13131313131313	7.80721253134739\\
-2.92929292929293	7.72682702857112\\
-2.72727272727273	7.64960443579908\\
-2.52525252525253	7.57557623763208\\
-2.32323232323232	7.50381149444826\\
-2.12121212121212	7.43513217080997\\
-1.91919191919192	7.37316769614177\\
-1.71717171717172	7.31506467974624\\
-1.51515151515152	7.25990079084149\\
-1.31313131313131	7.20801046066637\\
-1.11111111111111	7.16073802918573\\
-0.90909090909091	7.12170944585746\\
-0.707070707070706	7.09047422135209\\
-0.505050505050505	7.06478653120635\\
-0.303030303030303	7.04619034234213\\
-0.101010101010102	7.03326689947692\\
0.101010101010102	7.03484086979789\\
0.303030303030303	7.03849527424541\\
0.505050505050505	7.04783804802462\\
0.707070707070708	7.06570386785923\\
0.90909090909091	7.0922298147671\\
1.11111111111111	7.12707224378789\\
1.31313131313131	7.16827951834505\\
1.51515151515152	7.21401506422711\\
1.71717171717172	7.26441949146106\\
1.91919191919192	7.32039580471447\\
2.12121212121212	7.38363286649978\\
2.32323232323232	7.45080094382493\\
2.52525252525252	7.52090911681732\\
2.72727272727273	7.59349746274361\\
2.92929292929293	7.66876597758285\\
3.13131313131313	7.74717999879078\\
3.33333333333333	7.826989997962\\
3.53535353535354	7.91018854823523\\
3.73737373737374	7.9954036142566\\
3.93939393939394	8.08254622234348\\
4.14141414141414	8.17184300491382\\
4.34343434343434	8.26262518684471\\
4.54545454545454	8.35554830138798\\
4.74747474747475	8.45001109696166\\
4.94949494949495	8.54689171154694\\
};
\addplot [color=mycolor5, forget plot, thick]
  table[row sep=crcr]{%
-4.94949494949495	9.14343322502544\\
-4.74747474747475	9.00197137041351\\
-4.54545454545454	8.86278309997871\\
-4.34343434343434	8.72562901434622\\
-4.14141414141414	8.59305787545877\\
-3.93939393939394	8.46341473050643\\
-3.73737373737374	8.33626596686624\\
-3.53535353535354	8.21346784546997\\
-3.33333333333333	8.09415449045183\\
-3.13131313131313	7.9806467902394\\
-2.92929292929293	7.87260669903895\\
-2.72727272727273	7.77402619313249\\
-2.52525252525253	7.68257898060429\\
-2.32323232323232	7.59763247191532\\
-2.12121212121212	7.51607581920252\\
-1.91919191919192	7.43898414492319\\
-1.71717171717172	7.3677466785421\\
-1.51515151515152	7.30025752516777\\
-1.31313131313131	7.23888308273818\\
-1.11111111111111	7.18262409413557\\
-0.90909090909091	7.13268582482302\\
-0.707070707070706	7.09410056635895\\
-0.505050505050505	7.06777222274251\\
-0.303030303030303	7.05031965251647\\
-0.101010101010102	7.03955280805669\\
0.101010101010102	7.03697540245375\\
0.303030303030303	7.04070282629376\\
0.505050505050505	7.05318496649212\\
0.707070707070708	7.07053249778169\\
0.90909090909091	7.09310389486664\\
1.11111111111111	7.12231380143381\\
1.31313131313131	7.15917184168414\\
1.51515151515152	7.20087833054793\\
1.71717171717172	7.24647990233919\\
1.91919191919192	7.29643489952049\\
2.12121212121212	7.35065972404247\\
2.32323232323232	7.40945490986896\\
2.52525252525252	7.47543503595335\\
2.72727272727273	7.54828369538094\\
2.92929292929293	7.62613225930827\\
3.13131313131313	7.70854637421841\\
3.33333333333333	7.79532709691486\\
3.53535353535354	7.88445882605329\\
3.73737373737374	7.97700744317759\\
3.93939393939394	8.07563118161707\\
4.14141414141414	8.17769605614934\\
4.34343434343434	8.28108437123825\\
4.54545454545454	8.38620945254711\\
4.74747474747475	8.49378195336886\\
4.94949494949495	8.60279725697943\\
};
\end{axis}
\end{tikzpicture}%


==> figures/delay_histogram_comparison.tikz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}


\begin{axis}[%
width=0.9\columnwidth,
height=1.6in,
at={(2.512in,1.284in)},
scale only axis,
xmin=-132,
xmax=132,
ymin=0,
ymax=25,
x label style={at={(axis description cs:0.5,0.05)},anchor=north},
xlabel={$t_d$\,[ms]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-60	1\\
-40	0\\
-20	5\\
0	8\\
20	9\\
40	11\\
60	3\\
80	2\\
100	1\\
120	1\\
};
\addlegendentry{\textit{$LIN-B$}}

\addplot[ybar interval, fill=mycolor2, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-120	1\\
-100	0\\
-80	2\\
-60	6\\
-40	4\\
-20	4\\
0	5\\
20	7\\
40	5\\
60	3\\
80	2\\
100	1\\
120	1\\
};
\addlegendentry{\textit{$LIN-UB$}}

\addplot[ybar interval, fill=mycolor3, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-1	22\\
0	18\\
1	18\\
};
\addlegendentry{\textit{GP}}

\end{axis}
\end{tikzpicture}%


==> figures/delay_histogram_ms.tikz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\columnwidth,
height=1.6in,
at={(2.512in,1.284in)},
scale only axis,
xmin=-1.1565782921039,
xmax=1.16085029676329,
ymin=0,
ymax=10,
x label style={at={(axis description cs:0.5,0.05)},anchor=north},
xlabel={$t_d$\,[ms]},
axis background/.style={fill=white}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-1.08	1\\
-0.81	5\\
-0.54	9\\
-0.27	7\\
0	9\\
0.27	5\\
0.54	3\\
0.81	1\\
1.08	1\\
};
\end{axis}
\end{tikzpicture}%

==> figures/expr_extrinsic_histograms.tikz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\def\h{0.8}
\def\Hoff{2.1}
%\def\w{7}
\def\widthSingle{8}
\def\Woff{-9}
\def\xlabelHor{0.5}
\def\xlabelVer{0.15}


\begin{axis}[%
width=\widthSingle cm,
height=\h in,
at={(\Woff cm,(2cm*\h + 2cm*\Hoff)cm)},
scale only axis,
xmin=-0.5,
xmax=-0.1,
%xlabel style={font=\color{white!15!black}},
x label style={at={(axis description cs:\xlabelHor,\xlabelVer)},anchor=north},
xlabel={$\text{Yaw [}^\circ\text{]}$},
ymin=0,
ymax=25,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-0.36	3\\
-0.3	21\\
-0.24	14\\
-0.18	2\\
-0.12	2\\
};
%\addlegendentry{Kalibr}

\addplot[ybar interval, fill=mycolor2, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-0.48	3\\
-0.42	15\\
-0.36	13\\
-0.3	6\\
-0.24	3\\
-0.18	3\\
};
%\addlegendentry{Our Method}

\end{axis}

\begin{axis}[%
width=\widthSingle cm,
height=\h in,
at={(\Woff cm,(1cm*\h + 1cm*\Hoff)cm)},
scale only axis,
xmin=-0.6,
xmax=0.3,
x label style={at={(axis description cs:\xlabelHor,\xlabelVer)},anchor=north},
xlabel={$\text{Pitch [}^\circ\text{]}$},
ymin=0,
ymax=20,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-0.22	3\\
-0.11	15\\
0	20\\
0.11	2\\
0.22	2\\
};
%\addlegendentry{Kalibr}

\addplot[ybar interval, fill=mycolor2, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-0.55	2\\
-0.44	5\\
-0.33	3\\
-0.22	12\\
-0.11	11\\
0	7\\
0.11	7\\
};
%\addlegendentry{Our Method}

\end{axis}

\begin{axis}[%
width=\widthSingle cm,
height=\h in,
at={(\Woff cm,(0)cm)},
scale only axis,
xmin=-0.1,
xmax=0.7,
x label style={at={(axis description cs:\xlabelHor,\xlabelVer)},anchor=north},
xlabel={$\text{Roll [}^\circ\text{]}$},
ymin=0,
ymax=25,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	2\\
0.08	22\\
0.16	15\\
0.24	1\\
0.32	1\\
};
\addlegendentry{Kalibr}

\addplot[ybar interval, fill=mycolor2, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-0.08	3\\
0	5\\
0.08	6\\
0.16	10\\
0.24	9\\
0.32	2\\
0.4	3\\
0.48	1\\
0.56	1\\
0.64	1\\
};
\addlegendentry{Our Method}

\end{axis}

\begin{axis}[%
width=\widthSingle cm,
height=\h in,
at={(0 cm,(2cm*\h + 2cm*\Hoff)cm)},
scale only axis,
xmin=-0.578,
xmax=-0.571,
x label style={at={(axis description cs:\xlabelHor,\xlabelVer)},anchor=north},
xlabel={$\text{t}_\text{x}\text{ [m]}$},
ymin=0,
ymax=30,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-0.5735	1\\
-0.573	28\\
-0.5725	10\\
-0.572	1\\
-0.5715	1\\
};
%\addlegendentry{Kalibr}

\addplot[ybar interval, fill=mycolor2, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-0.578	1\\
-0.5775	2\\
-0.577	7\\
-0.5765	7\\
-0.576	13\\
-0.5755	4\\
-0.575	3\\
-0.5745	3\\
-0.574	3\\
};
%\addlegendentry{Our Method}

\end{axis}

\begin{axis}[%
width=\widthSingle cm,
height=\h in,
at={(0 cm,(1cm*\h + 1cm*\Hoff)cm)},
scale only axis,
xmin=-0.008,
xmax=0.002,
x label style={at={(axis description cs:\xlabelHor,\xlabelVer)},anchor=north},
xlabel={$\text{t}_\text{y}\text{ [m]}$},
ymin=0,
ymax=25,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-0.0012	4\\
-0.0006	23\\
0	12\\
0.0006	1\\
0.0012	1\\
};
%\addlegendentry{Kalibr}

\addplot[ybar interval, fill=mycolor2, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-0.0078	1\\
-0.0072	1\\
-0.0066	11\\
-0.006	8\\
-0.0054	11\\
-0.0048	5\\
-0.0042	3\\
-0.0036	3\\
};
%\addlegendentry{Our Method}

\end{axis}

\begin{axis}[%
width=\widthSingle cm,
height=\h in,
at={(0 cm,(0cm*\h + 0cm*\Hoff)cm)},
scale only axis,
xmin=-0.016,
xmax=0.004,
x label style={at={(axis description cs:\xlabelHor,\xlabelVer)},anchor=north},
xlabel={$\text{t}_\text{z}\text{ [m]}$},
ymin=0,
ymax=20,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-0.0052	1\\
-0.0039	4\\
-0.0026	4\\
-0.0013	7\\
0	17\\
0.0013	5\\
0.0026	2\\
0.0039	2\\
};
%\addlegendentry{Kalibr}

\addplot[ybar interval, fill=mycolor2, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-0.0143	3\\
-0.013	4\\
-0.0117	9\\
-0.0104	9\\
-0.0091	6\\
-0.0078	3\\
-0.0065	4\\
-0.0052	2\\
-0.0039	2\\
};
%\addlegendentry{Our Method}

\end{axis}
\end{tikzpicture}%
